Generalized Perfect Codes for Symmetric Classical-Quantum Channels

We define a new family of codes for symmetric classical-quantum channels and establish their optimality. To this end, we extend the classical notion of generalized perfect and quasi-perfect codes to channels defined over some finite dimensional complex Hilbert output space. The resulting optimality conditions depend on the channel considered and on an auxiliary state defined on the output space of the channel. For certain $N$-qubit classical-quantum channels, we show that codes based on a generalization of Bell states are quasi-perfect and, therefore, they feature the smallest error probability among all codes of the same blocklength and cardinality.

==> plots/example-quantumVH-tight.tikz <==
% This file was created by matlab2tikz v0.6.0 running on MATLAB 9.7.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
height=0.35\columnwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={t},
xmajorgrids,
ymin=-0.4,
ymax=0.6,
ylabel={Lower bounds on $\epsilon^{\star}$},
ymajorgrids,
legend style={at={(0.99,0.01)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=black,solid]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	-0.0010003747520753\\
0.002002002002002	-0.00199949704159554\\
0.003003003003003	-0.00299736697444413\\
0.004004004004004	-0.00399398472707488\\
0.005005005005005	-0.00498935054648469\\
0.00600600600600601	-0.00598346475017448\\
0.00700700700700701	-0.00697632772609988\\
0.00800800800800801	-0.00796793993261029\\
0.00900900900900901	-0.0089583018983773\\
0.01001001001001	-0.00994741422231206\\
0.011011011011011	-0.0109352775734716\\
0.012012012012012	-0.0119218926909545\\
0.013013013013013	-0.0129072603837852\\
0.014014014014014	-0.013891381530788\\
0.015015015015015	-0.01487425708045\\
0.016016016016016	-0.0158558880507733\\
0.017017017017017	-0.0168362755291161\\
0.018018018018018	-0.0178154206720241\\
0.019019019019019	-0.0187933247050502\\
0.02002002002002	-0.0197699889225644\\
0.021021021021021	-0.0207454146875524\\
0.022022022022022	-0.0217196034314051\\
0.023023023023023	-0.0226925566536958\\
0.024024024024024	-0.0236642759219491\\
0.025025025025025	-0.0246347628713979\\
0.026026026026026	-0.0256040192047314\\
0.027027027027027	-0.0265720466918321\\
0.028028028028028	-0.0275388471695036\\
0.029029029029029	-0.0285044225411877\\
0.03003003003003	-0.0294687747766724\\
0.031031031031031	-0.0304319059117892\\
0.032032032032032	-0.0313938180481018\\
0.033033033033033	-0.0323545133525844\\
0.034034034034034	-0.033313994057291\\
0.035035035035035	-0.0342722624590147\\
0.036036036036036	-0.0352293209189388\\
0.037037037037037	-0.0361851718622773\\
0.038038038038038	-0.0371398177779075\\
0.039039039039039	-0.0380932612179932\\
0.04004004004004	-0.0390455047975987\\
0.041041041041041	-0.0399965511942947\\
0.042042042042042	-0.0409464031477553\\
0.043043043043043	-0.041895063459346\\
0.044044044044044	-0.0428425349917041\\
0.045045045045045	-0.0437888206683106\\
0.046046046046046	-0.0447339234730533\\
0.047047047047047	-0.0456778464497828\\
0.048048048048048	-0.0466205927018601\\
0.049049049049049	-0.0475621653916964\\
0.0500500500500501	-0.0485025677402855\\
0.0510510510510511	-0.0494418030267287\\
0.0520520520520521	-0.0503798745877519\\
0.0530530530530531	-0.051316785817216\\
0.0540540540540541	-0.0522525401656199\\
0.0550550550550551	-0.0531871411395969\\
0.0560560560560561	-0.0541205923014033\\
0.0570570570570571	-0.0550528972684019\\
0.0580580580580581	-0.0559840597125375\\
0.0590590590590591	-0.056914083359807\\
0.0600600600600601	-0.0578429719897225\\
0.0610610610610611	-0.058770729434769\\
0.0620620620620621	-0.0596973595798556\\
0.0630630630630631	-0.0606228663617614\\
0.0640640640640641	-0.0615472537685753\\
0.0650650650650651	-0.0624705258391305\\
0.0660660660660661	-0.0633926866624338\\
0.0670670670670671	-0.0643137403770892\\
0.0680680680680681	-0.0652336911707174\\
0.0690690690690691	-0.0661525432793692\\
0.0700700700700701	-0.0670703009869353\\
0.0710710710710711	-0.0679869686245505\\
0.0720720720720721	-0.0689025505699947\\
0.0730730730730731	-0.0698170512470881\\
0.0740740740740741	-0.0707304751250838\\
0.0750750750750751	-0.0716428267180552\\
0.0760760760760761	-0.0725541105842807\\
0.0770770770770771	-0.0734643313256236\\
0.0780780780780781	-0.0743734935869098\\
0.0790790790790791	-0.0752816020553005\\
0.0800800800800801	-0.0761886614596638\\
0.0810810810810811	-0.0770946765699413\\
0.0820820820820821	-0.0779996521965133\\
0.0830830830830831	-0.0789035931895603\\
0.0840840840840841	-0.0798065044384224\\
0.0850850850850851	-0.0807083908709564\\
0.0860860860860861	-0.0816092574528902\\
0.0870870870870871	-0.0825091091871757\\
0.0880880880880881	-0.0834079511133393\\
0.0890890890890891	-0.0843057883068305\\
0.0900900900900901	-0.0852026258783695\\
0.0910910910910911	-0.0860984689732927\\
0.0920920920920921	-0.0869933227708971\\
0.0930930930930931	-0.0878871924837836\\
0.0940940940940941	-0.088780083357199\\
0.0950950950950951	-0.0896720006683772\\
0.0960960960960961	-0.0905629497258801\\
0.0970970970970971	-0.0914529358689371\\
0.0980980980980981	-0.0923419644667848\\
0.0990990990990991	-0.093230040918006\\
0.1001001001001	-0.0941171706498688\\
0.101101101101101	-0.0950033591176656\\
0.102102102102102	-0.0958886118040519\\
0.103103103103103	-0.096772934218386\\
0.104104104104104	-0.0976563318960683\\
0.105105105105105	-0.0985388103978821\\
0.106106106106106	-0.0994203753093338\\
0.107107107107107	-0.100301032239995\\
0.108108108108108	-0.101180786822845\\
0.109109109109109	-0.102059644713616\\
0.11011011011011	-0.102937611590134\\
0.111111111111111	-0.103814693151668\\
0.112112112112112	-0.10469089511828\\
0.113113113113113	-0.105566223230167\\
0.114114114114114	-0.106440683247019\\
0.115115115115115	-0.107314280947369\\
0.116116116116116	-0.108187022127946\\
0.117117117117117	-0.109058912603033\\
0.118118118118118	-0.109929958203827\\
0.119119119119119	-0.110800164777798\\
0.12012012012012	-0.111669538188055\\
0.121121121121121	-0.112538084312709\\
0.122122122122122	-0.113405809044242\\
0.123123123123123	-0.114272718288882\\
0.124124124124124	-0.115138817965973\\
0.125125125125125	-0.116004114007353\\
0.126126126126126	-0.116868612356735\\
0.127127127127127	-0.117732318969089\\
0.128128128128128	-0.118595239810029\\
0.129129129129129	-0.119457380855205\\
0.13013013013013	-0.120318748089692\\
0.131131131131131	-0.121179347507387\\
0.132132132132132	-0.122039185110413\\
0.133133133133133	-0.122898266908521\\
0.134134134134134	-0.0237565989184942\\
0.135135135135135	-0.0246141871635656\\
0.136136136136136	-0.025471037672829\\
0.137137137137137	-0.0263271564806598\\
0.138138138138138	-0.0271825496261388\\
0.139139139139139	-0.0280372231524792\\
0.14014014014014	-0.0288911831064595\\
0.141141141141141	-0.0297444355378585\\
0.142142142142142	-0.0305969864988971\\
0.143143143143143	-0.0314488420436824\\
0.144144144144144	-0.0323000082276579\\
0.145145145145145	-0.0331504911070573\\
0.146146146146146	-0.0340002967383634\\
0.147147147147147	-0.0348494311777716\\
0.148148148148148	-0.035697900480658\\
0.149149149149149	-0.0365457107010526\\
0.15015015015015	-0.0373928678911169\\
0.151151151151151	-0.0382393781006273\\
0.152152152152152	-0.0390852473764621\\
0.153153153153153	-0.0399304817620948\\
0.154154154154154	-0.0407750872970922\\
0.155155155155155	-0.0416190700166167\\
0.156156156156156	-0.0424624359509346\\
0.157157157157157	-0.0433051911249297\\
0.158158158158158	-0.0441473415576217\\
0.159159159159159	-0.0449888932616899\\
0.16016016016016	-0.0458298522430021\\
0.161161161161161	-0.0466702245001492\\
0.162162162162162	-0.0475100160239853\\
0.163163163163163	-0.048349232797172\\
0.164164164164164	-0.04918788079373\\
0.165165165165165	-0.0500259659785942\\
0.166166166166166	-0.0508634943071758\\
0.167167167167167	-0.051700471724929\\
0.168168168168168	-0.0525369041669236\\
0.169169169169169	-0.0533727975574228\\
0.17017017017017	-0.0542081578094672\\
0.171171171171171	-0.0550429908244632\\
0.172172172172172	-0.0558773024917787\\
0.173173173173173	-0.0567110986883422\\
0.174174174174174	-0.0575443852782497\\
0.175175175175175	-0.0583771681123757\\
0.176176176176176	-0.0592094530279902\\
0.177177177177177	-0.0600412458483818\\
0.178178178178178	-0.0608725523824857\\
0.179179179179179	-0.0617033784245179\\
0.18018018018018	-0.0625337297536146\\
0.181181181181181	-0.0633636121334777\\
0.182182182182182	-0.0641930313120253\\
0.183183183183183	-0.0650219930210484\\
0.184184184184184	-0.0658505029758732\\
0.185185185185185	-0.0666785668750282\\
0.186186186186186	-0.0675061903999183\\
0.187187187187187	-0.0683333792145029\\
0.188188188188188	-0.0691601389649813\\
0.189189189189189	-0.069986475279482\\
0.19019019019019	-0.0708123937677587\\
0.191191191191191	-0.0716379000208916\\
0.192192192192192	-0.0724629996109939\\
0.193193193193193	-0.0732876980909243\\
0.194194194194194	-0.0741120009940046\\
0.195195195195195	-0.0749359138337431\\
0.196196196196196	-0.0757594421035631\\
0.197197197197197	-0.0765825912765375\\
0.198198198198198	-0.0774053668051279\\
0.199199199199199	-0.0782277741209299\\
0.2002002002002	-0.0790498186344236\\
0.201201201201201	-0.0798715057347291\\
0.202202202202202	-0.0806928407893677\\
0.203203203203203	-0.0815138291440284\\
0.204204204204204	-0.0823344761223392\\
0.205205205205205	-0.0831547870256447\\
0.206206206206206	-0.0839747671327874\\
0.207207207207207	-0.0847944216998957\\
0.208208208208208	-0.0856137559601763\\
0.209209209209209	-0.0864327751237115\\
0.21021021021021	-0.0872514843772624\\
0.211211211211211	-0.0880698888840762\\
0.212212212212212	-0.0888879937836995\\
0.213213213213213	-0.089705804191796\\
0.214214214214214	-0.0905233251999692\\
0.215215215215215	-0.0913405618755902\\
0.216216216216216	-0.0921575192616304\\
0.217217217217217	-0.0929742023764988\\
0.218218218218218	-0.0937906162138847\\
0.219219219219219	-0.0946067657426043\\
0.22022022022022	-0.0954226559064531\\
0.221221221221221	-0.0962382916240619\\
0.222222222222222	-0.0970536777887581\\
0.223223223223223	-0.0978688192684322\\
0.224224224224224	-0.0986837209054073\\
0.225225225225225	-0.0994983875163147\\
0.226226226226226	-0.100312823891973\\
0.227227227227227	-0.101127034797273\\
0.228228228228228	-0.101941024971063\\
0.229229229229229	-0.102754799126047\\
0.23023023023023	-0.103568361948677\\
0.231231231231231	-0.104381718099056\\
0.232232232232232	-0.105194872210843\\
0.233233233233233	-0.106007828891165\\
0.234234234234234	-0.106820592720528\\
0.235235235235235	-0.107633168252738\\
0.236236236236236	-0.108445560014821\\
0.237237237237237	-0.109257772506949\\
0.238238238238238	-0.110069810202373\\
0.239239239239239	-0.110881677547354\\
0.24024024024024	-0.111693378961105\\
0.241241241241241	-0.112504918835726\\
0.242242242242242	-0.113316301536157\\
0.243243243243243	-0.114127531400125\\
0.244244244244244	-0.114938612738095\\
0.245245245245245	-0.11574954983323\\
0.246246246246246	-0.116560346941348\\
0.247247247247247	-0.11737100829089\\
0.248248248248248	-0.118181538082887\\
0.249249249249249	-0.118991940490925\\
0.25025025025025	-0.11980221966113\\
0.251251251251251	-0.120612379712137\\
0.252252252252252	-0.121422424735075\\
0.253253253253253	-0.122232358793553\\
0.254254254254254	-0.123042185923643\\
0.255255255255255	-0.123851910133876\\
0.256256256256256	-0.124661535405234\\
0.257257257257257	-0.125471065691149\\
0.258258258258258	-0.126280504917499\\
0.259259259259259	-0.127089856982618\\
0.26026026026026	-0.127899125757298\\
0.261261261261261	-0.128708315084797\\
0.262262262262262	-0.129517428780857\\
0.263263263263263	-0.130326470633716\\
0.264264264264264	-0.131135444404122\\
0.265265265265265	-0.131944353825363\\
0.266266266266266	-0.132753202603281\\
0.267267267267267	-0.133561994416303\\
0.268268268268268	-0.134370732915471\\
0.269269269269269	-0.13517942172447\\
0.27027027027027	-0.135988064439663\\
0.271271271271271	-0.136796664630126\\
0.272272272272272	-0.137605225837693\\
0.273273273273273	-0.138413751576989\\
0.274274274274274	-0.139222245335479\\
0.275275275275275	-0.140030710573511\\
0.276276276276276	-0.140839150724368\\
0.277277277277277	-0.141647569194314\\
0.278278278278278	-0.14245596936265\\
0.279279279279279	-0.143264354581768\\
0.28028028028028	-0.144072728177208\\
0.281281281281281	-0.144881093447715\\
0.282282282282282	-0.145689453665305\\
0.283283283283283	-0.146497812075324\\
0.284284284284284	-0.147306171896513\\
0.285285285285285	-0.148114536321079\\
0.286286286286286	-0.14892290851476\\
0.287287287287287	-0.149731291616897\\
0.288288288288288	-0.150539688740506\\
0.289289289289289	-0.151348102972354\\
0.29029029029029	-0.152156537373035\\
0.291291291291291	-0.152964994977044\\
0.292292292292292	-0.153773478792863\\
0.293293293293293	-0.154581991803035\\
0.294294294294294	-0.155390536964252\\
0.295295295295295	-0.156199117207436\\
0.296296296296296	-0.157007735437825\\
0.297297297297297	-0.157816394535064\\
0.298298298298298	-0.158625097353286\\
0.299299299299299	-0.159433846721212\\
0.3003003003003	-0.160242645442231\\
0.301301301301301	-0.161051496294502\\
0.302302302302302	-0.161860402031044\\
0.303303303303303	-0.162669365379832\\
0.304304304304304	-0.163478389043892\\
0.305305305305305	-0.164287475701401\\
0.306306306306306	-0.165096628005785\\
0.307307307307307	-0.165905848585817\\
0.308308308308308	-0.166715140045722\\
0.309309309309309	-0.167524504965277\\
0.31031031031031	-0.168333945899912\\
0.311311311311311	-0.169143465380818\\
0.312312312312312	-0.169953065915052\\
0.313313313313313	-0.17076274998564\\
0.314314314314314	-0.171572520051686\\
0.315315315315315	-0.17238237854848\\
0.316316316316316	-0.173192327887608\\
0.317317317317317	-0.174002370457058\\
0.318318318318318	-0.174812508621336\\
0.319319319319319	-0.175622744721571\\
0.32032032032032	-0.176433081075631\\
0.321321321321321	-0.177243519978235\\
0.322322322322322	-0.178054063701067\\
0.323323323323323	-0.178864714492888\\
0.324324324324324	-0.179675474579653\\
0.325325325325325	-0.180486346164625\\
0.326326326326326	-0.181297331428489\\
0.327327327327327	-0.182108432529475\\
0.328328328328328	-0.182919651603468\\
0.329329329329329	-0.183730990764129\\
0.33033033033033	-0.184542452103012\\
0.331331331331331	-0.185354037689683\\
0.332332332332332	-0.186165749571841\\
0.333333333333333	-0.186977589775432\\
0.334334334334334	-0.187789560304774\\
0.335335335335335	-0.188601663142676\\
0.336336336336336	-0.189413900250555\\
0.337337337337337	-0.190226273568564\\
0.338338338338338	-0.191038785015705\\
0.339339339339339	-0.191851436489957\\
0.34034034034034	-0.192664229868394\\
0.341341341341341	-0.193477167007308\\
0.342342342342342	-0.194290249742331\\
0.343343343343343	-0.195103479888561\\
0.344344344344344	-0.195916859240677\\
0.345345345345345	-0.196730389573069\\
0.346346346346346	-0.19754407263996\\
0.347347347347347	-0.198357910175523\\
0.348348348348348	-0.199171903894013\\
0.349349349349349	-0.199986055489883\\
0.35035035035035	-0.200800366637913\\
0.351351351351351	-0.20161483899333\\
0.352352352352352	-0.202429474191931\\
0.353353353353353	-0.203244273850212\\
0.354354354354354	-0.204059239565483\\
0.355355355355355	-0.204874372916001\\
0.356356356356356	-0.205689675461087\\
0.357357357357357	-0.20650514874125\\
0.358358358358358	-0.207320794278314\\
0.359359359359359	-0.20813661357554\\
0.36036036036036	-0.208952608117748\\
0.361361361361361	-0.209768779371442\\
0.362362362362362	-0.210585128784931\\
0.363363363363363	-0.211401657788456\\
0.364364364364364	-0.212218367794309\\
0.365365365365365	-0.213035260196957\\
0.366366366366366	-0.213852336373166\\
0.367367367367367	-0.214669597682123\\
0.368368368368368	-0.215487045465558\\
0.369369369369369	-0.216304681047866\\
0.37037037037037	-0.217122505736227\\
0.371371371371371	-0.217940520820732\\
0.372372372372372	-0.218758727574503\\
0.373373373373373	-0.219577127253811\\
0.374374374374374	-0.220395721098203\\
0.375375375375375	-0.221214510330616\\
0.376376376376376	-0.222033496157502\\
0.377377377377377	-0.222852679768949\\
0.378378378378378	-0.223672062338797\\
0.379379379379379	-0.22449164502476\\
0.38038038038038	-0.225311428968546\\
0.381381381381381	-0.226131415295973\\
0.382382382382382	-0.226951605117093\\
0.383383383383383	-0.227771999526304\\
0.384384384384384	-0.228592599602474\\
0.385385385385385	-0.229413406409052\\
0.386386386386386	-0.230234420994194\\
0.387387387387387	-0.231055644390871\\
0.388388388388388	-0.231877077616992\\
0.389389389389389	-0.232698721675517\\
0.39039039039039	-0.233520577554573\\
0.391391391391391	-0.234342646227572\\
0.392392392392392	-0.235164928653323\\
0.393393393393393	-0.235987425776147\\
0.394394394394394	-0.236810138525994\\
0.395395395395395	-0.237633067818552\\
0.396396396396396	-0.238456214555365\\
0.397397397397397	-0.239279579623943\\
0.398398398398398	-0.240103163897875\\
0.399399399399399	-0.240926968236943\\
0.4004004004004	-0.141750993487231\\
0.401401401401401	-0.142575240481236\\
0.402402402402402	-0.143399710037982\\
0.403403403403403	-0.144224402963126\\
0.404404404404404	-0.145049320049069\\
0.405405405405405	-0.14587446207507\\
0.406406406406406	-0.146699829807345\\
0.407407407407407	-0.147525423999185\\
0.408408408408408	-0.148351245391057\\
0.409409409409409	-0.149177294710717\\
0.41041041041041	-0.150003572673312\\
0.411411411411411	-0.150830079981486\\
0.412412412412412	-0.151656817325492\\
0.413413413413413	-0.152483785383291\\
0.414414414414414	-0.153310984820658\\
0.415415415415415	-0.154138416291289\\
0.416416416416416	-0.154966080436902\\
0.417417417417417	-0.155793977887341\\
0.418418418418418	-0.156622109260681\\
0.419419419419419	-0.157450475163324\\
0.42042042042042	-0.158279076190108\\
0.421421421421421	-0.159107912924405\\
0.422422422422422	-0.159936985938219\\
0.423423423423423	-0.160766295792291\\
0.424424424424424	-0.161595843036194\\
0.425425425425425	-0.162425628208435\\
0.426426426426426	-0.163255651836553\\
0.427427427427427	-0.164085914437215\\
0.428428428428428	-0.164916416516317\\
0.429429429429429	-0.165747158569076\\
0.43043043043043	-0.166578141080131\\
0.431431431431431	-0.167409364523634\\
0.432432432432432	-0.168240829363351\\
0.433433433433433	-0.169072536052751\\
0.434434434434434	-0.169904485035103\\
0.435435435435435	-0.17073667674357\\
0.436436436436436	-0.171569111601299\\
0.437437437437437	-0.172401790021517\\
0.438438438438438	-0.173234712407622\\
0.439439439439439	-0.174067879153271\\
0.44044044044044	-0.174901290642476\\
0.441441441441441	-0.17573494724969\\
0.442442442442442	-0.176568849339898\\
0.443443443443443	-0.177402997268709\\
0.444444444444444	-0.178237391382438\\
0.445445445445445	-0.1790720320182\\
0.446446446446446	-0.179906919503997\\
0.447447447447447	-0.180742054158799\\
0.448448448448448	-0.181577436292639\\
0.449449449449449	-0.182413066206692\\
0.45045045045045	-0.183248944193361\\
0.451451451451451	-0.184085070536368\\
0.452452452452452	-0.184921445510828\\
0.453453453453453	-0.185758069383341\\
0.454454454454454	-0.186594942412072\\
0.455455455455455	-0.187432064846832\\
0.456456456456456	-0.188269436929162\\
0.457457457457457	-0.189107058892414\\
0.458458458458458	-0.189944930961831\\
0.459459459459459	-0.190783053354628\\
0.46046046046046	-0.19162142628007\\
0.461461461461461	-0.192460049939557\\
0.462462462462462	-0.193298924526692\\
0.463463463463463	-0.194138050227371\\
0.464464464464464	-0.194977427219852\\
0.465465465465465	-0.195817055674834\\
0.466466466466466	-0.196656935755538\\
0.467467467467467	-0.197497067617777\\
0.468468468468468	-0.198337451410032\\
0.469469469469469	-0.199178087273533\\
0.47047047047047	-0.200018975342325\\
0.471471471471471	-0.200860115743347\\
0.472472472472472	-0.201701508596504\\
0.473473473473473	-0.20254315401474\\
0.474474474474474	-0.20338505210411\\
0.475475475475475	-0.20422720296385\\
0.476476476476476	-0.205069606686451\\
0.477477477477477	-0.205912263357728\\
0.478478478478478	-0.206755173056891\\
0.479479479479479	-0.207598335856613\\
0.48048048048048	-0.208441751823101\\
0.481481481481481	-0.209285421016162\\
0.482482482482482	-0.210129343489275\\
0.483483483483483	-0.210973519289654\\
0.484484484484485	-0.211817948458318\\
0.485485485485485	-0.212662631030158\\
0.486486486486487	-0.213507567034001\\
0.487487487487487	-0.214352756492673\\
0.488488488488488	-0.215198199423073\\
0.48948948948949	-0.216043895836228\\
0.49049049049049	-0.21688984573736\\
0.491491491491492	-0.217736049125953\\
0.492492492492492	-0.218582505995812\\
0.493493493493493	-0.219429216335127\\
0.494494494494495	-0.220276180126533\\
0.495495495495495	-0.221123397347176\\
0.496496496496497	-0.221970867968769\\
0.497497497497497	-0.222818591957658\\
0.498498498498498	-0.223666569274875\\
0.4994994994995	-0.224514799876206\\
0.500500500500501	-0.225363283712242\\
0.501501501501502	-0.226212020728445\\
0.502502502502503	-0.227061010865199\\
0.503503503503503	-0.227910254057875\\
0.504504504504504	-0.228759750236883\\
0.505505505505506	-0.229609499327729\\
0.506506506506507	-0.230459501251076\\
0.507507507507508	-0.231309755922795\\
0.508508508508508	-0.232160263254022\\
0.509509509509509	-0.233011023151213\\
0.510510510510511	-0.2338620355162\\
0.511511511511512	-0.234713300246242\\
0.512512512512513	-0.235564817234082\\
0.513513513513513	-0.236416586367997\\
0.514514514514514	-0.237268607531854\\
0.515515515515516	-0.238120880605158\\
0.516516516516517	-0.238973405463108\\
0.517517517517518	-0.239826181976648\\
0.518518518518518	-0.240679210012514\\
0.519519519519519	-0.24153248943329\\
0.520520520520521	-0.242386020097454\\
0.521521521521522	-0.24323980185943\\
0.522522522522523	-0.244093834569635\\
0.523523523523523	-0.244948118074532\\
0.524524524524524	-0.245802652216673\\
0.525525525525526	-0.246657436834752\\
0.526526526526527	-0.24751247176365\\
0.527527527527528	-0.248367756834482\\
0.528528528528528	-0.249223291874644\\
0.529529529529529	-0.250079076707863\\
0.530530530530531	-0.250935111154236\\
0.531531531531532	-0.251791395030281\\
0.532532532532533	-0.252647928148982\\
0.533533533533533	0.466466466466466\\
0.534534534534535	0.465465465465465\\
0.535535535535536	0.464464464464464\\
0.536536536536537	0.463463463463463\\
0.537537537537538	0.462462462462462\\
0.538538538538539	0.461461461461461\\
0.53953953953954	0.46046046046046\\
0.540540540540541	0.459459459459459\\
0.541541541541542	0.458458458458458\\
0.542542542542543	0.457457457457457\\
0.543543543543544	0.456456456456456\\
0.544544544544545	0.455455455455455\\
0.545545545545546	0.454454454454454\\
0.546546546546547	0.453453453453454\\
0.547547547547548	0.452452452452452\\
0.548548548548549	0.451451451451451\\
0.54954954954955	0.45045045045045\\
0.550550550550551	0.449449449449449\\
0.551551551551552	0.448448448448449\\
0.552552552552553	0.447447447447447\\
0.553553553553554	0.446446446446446\\
0.554554554554555	0.445445445445445\\
0.555555555555556	0.444444444444444\\
0.556556556556557	0.443443443443444\\
0.557557557557558	0.442442442442442\\
0.558558558558559	0.441441441441441\\
0.55955955955956	0.440440440440441\\
0.560560560560561	0.439439439439439\\
0.561561561561562	0.438438438438438\\
0.562562562562563	0.437437437437437\\
0.563563563563564	0.436436436436436\\
0.564564564564565	0.435435435435435\\
0.565565565565566	0.434434434434434\\
0.566566566566567	0.433433433433433\\
0.567567567567568	0.432432432432432\\
0.568568568568569	0.431431431431431\\
0.56956956956957	0.43043043043043\\
0.570570570570571	0.429429429429429\\
0.571571571571572	0.428428428428428\\
0.572572572572573	0.427427427427427\\
0.573573573573574	0.426426426426427\\
0.574574574574575	0.425425425425426\\
0.575575575575576	0.424424424424424\\
0.576576576576577	0.423423423423424\\
0.577577577577578	0.422422422422422\\
0.578578578578579	0.421421421421421\\
0.57957957957958	0.42042042042042\\
0.580580580580581	0.419419419419419\\
0.581581581581582	0.418418418418418\\
0.582582582582583	0.417417417417418\\
0.583583583583584	0.416416416416416\\
0.584584584584585	0.415415415415415\\
0.585585585585586	0.414414414414415\\
0.586586586586587	0.413413413413413\\
0.587587587587588	0.412412412412412\\
0.588588588588589	0.411411411411411\\
0.58958958958959	0.41041041041041\\
0.590590590590591	0.409409409409409\\
0.591591591591592	0.408408408408408\\
0.592592592592593	0.407407407407408\\
0.593593593593594	0.406406406406406\\
0.594594594594595	0.405405405405406\\
0.595595595595596	0.404404404404404\\
0.596596596596597	0.403403403403403\\
0.597597597597598	0.402402402402402\\
0.598598598598599	0.401401401401401\\
0.5995995995996	0.4004004004004\\
0.600600600600601	0.3993993993994\\
0.601601601601602	0.398398398398398\\
0.602602602602603	0.397397397397397\\
0.603603603603604	0.396396396396396\\
0.604604604604605	0.395395395395395\\
0.605605605605606	0.394394394394394\\
0.606606606606607	0.393393393393394\\
0.607607607607608	0.392392392392392\\
0.608608608608609	0.391391391391391\\
0.60960960960961	0.39039039039039\\
0.610610610610611	0.389389389389389\\
0.611611611611612	0.388388388388388\\
0.612612612612613	0.387387387387387\\
0.613613613613614	0.386386386386386\\
0.614614614614615	0.385385385385385\\
0.615615615615616	0.384384384384385\\
0.616616616616617	0.383383383383383\\
0.617617617617618	0.382382382382382\\
0.618618618618619	0.381381381381381\\
0.61961961961962	0.380380380380381\\
0.620620620620621	0.37937937937938\\
0.621621621621622	0.378378378378378\\
0.622622622622623	0.377377377377377\\
0.623623623623624	0.376376376376377\\
0.624624624624625	0.375375375375375\\
0.625625625625626	0.374374374374374\\
0.626626626626627	0.373373373373373\\
0.627627627627628	0.372372372372373\\
0.628628628628629	0.371371371371371\\
0.62962962962963	0.370370370370371\\
0.630630630630631	0.36936936936937\\
0.631631631631632	0.368368368368368\\
0.632632632632633	0.367367367367367\\
0.633633633633634	0.366366366366366\\
0.634634634634635	0.365365365365365\\
0.635635635635636	0.364364364364364\\
0.636636636636637	0.363363363363363\\
0.637637637637638	0.362362362362362\\
0.638638638638639	0.361361361361361\\
0.63963963963964	0.36036036036036\\
0.640640640640641	0.359359359359359\\
0.641641641641642	0.358358358358358\\
0.642642642642643	0.357357357357357\\
0.643643643643644	0.356356356356356\\
0.644644644644645	0.355355355355355\\
0.645645645645646	0.354354354354354\\
0.646646646646647	0.353353353353353\\
0.647647647647648	0.352352352352352\\
0.648648648648649	0.351351351351351\\
0.64964964964965	0.35035035035035\\
0.650650650650651	0.349349349349349\\
0.651651651651652	0.348348348348348\\
0.652652652652653	0.347347347347347\\
0.653653653653654	0.346346346346346\\
0.654654654654655	0.345345345345346\\
0.655655655655656	0.344344344344344\\
0.656656656656657	0.343343343343343\\
0.657657657657658	0.342342342342343\\
0.658658658658659	0.341341341341341\\
0.65965965965966	0.34034034034034\\
0.660660660660661	0.33933933933934\\
0.661661661661662	0.338338338338339\\
0.662662662662663	0.337337337337337\\
0.663663663663664	0.336336336336336\\
0.664664664664665	0.335335335335335\\
0.665665665665666	0.334334334334334\\
0.666666666666667	0.333333333333334\\
0.667667667667668	0.332332332332332\\
0.668668668668669	0.331331331331331\\
0.66966966966967	0.33033033033033\\
0.670670670670671	0.329329329329329\\
0.671671671671672	0.328328328328328\\
0.672672672672673	0.327327327327327\\
0.673673673673674	0.326326326326327\\
0.674674674674675	0.325325325325325\\
0.675675675675676	0.324324324324325\\
0.676676676676677	0.323323323323323\\
0.677677677677678	0.322322322322322\\
0.678678678678679	0.321321321321321\\
0.67967967967968	0.32032032032032\\
0.680680680680681	0.319319319319319\\
0.681681681681682	0.318318318318318\\
0.682682682682683	0.317317317317317\\
0.683683683683684	0.316316316316317\\
0.684684684684685	0.315315315315315\\
0.685685685685686	0.314314314314314\\
0.686686686686687	0.313313313313313\\
0.687687687687688	0.312312312312312\\
0.688688688688689	0.311311311311311\\
0.68968968968969	0.31031031031031\\
0.690690690690691	0.309309309309309\\
0.691691691691692	0.308308308308308\\
0.692692692692693	0.307307307307307\\
0.693693693693694	0.306306306306306\\
0.694694694694695	0.305305305305305\\
0.695695695695696	0.304304304304304\\
0.696696696696697	0.303303303303303\\
0.697697697697698	0.302302302302302\\
0.698698698698699	0.301301301301302\\
0.6996996996997	0.3003003003003\\
0.700700700700701	0.299299299299299\\
0.701701701701702	0.298298298298298\\
0.702702702702703	0.297297297297297\\
0.703703703703704	0.296296296296297\\
0.704704704704705	0.295295295295295\\
0.705705705705706	0.294294294294294\\
0.706706706706707	0.293293293293293\\
0.707707707707708	0.292292292292292\\
0.708708708708709	0.291291291291291\\
0.70970970970971	0.29029029029029\\
0.710710710710711	0.289289289289289\\
0.711711711711712	0.288288288288288\\
0.712712712712713	0.287287287287287\\
0.713713713713714	0.286286286286286\\
0.714714714714715	0.285285285285285\\
0.715715715715716	0.284284284284284\\
0.716716716716717	0.283283283283283\\
0.717717717717718	0.282282282282282\\
0.718718718718719	0.281281281281281\\
0.71971971971972	0.280280280280281\\
0.720720720720721	0.279279279279279\\
0.721721721721722	0.278278278278278\\
0.722722722722723	0.277277277277277\\
0.723723723723724	0.276276276276276\\
0.724724724724725	0.275275275275275\\
0.725725725725726	0.274274274274274\\
0.726726726726727	0.273273273273273\\
0.727727727727728	0.272272272272272\\
0.728728728728729	0.271271271271271\\
0.72972972972973	0.27027027027027\\
0.730730730730731	0.269269269269269\\
0.731731731731732	0.268268268268268\\
0.732732732732733	0.267267267267267\\
0.733733733733734	0.266266266266266\\
0.734734734734735	0.265265265265266\\
0.735735735735736	0.264264264264264\\
0.736736736736737	0.263263263263263\\
0.737737737737738	0.262262262262262\\
0.738738738738739	0.261261261261261\\
0.73973973973974	0.26026026026026\\
0.740740740740741	0.259259259259259\\
0.741741741741742	0.258258258258258\\
0.742742742742743	0.257257257257257\\
0.743743743743744	0.256256256256256\\
0.744744744744745	0.255255255255255\\
0.745745745745746	0.254254254254255\\
0.746746746746747	0.253253253253253\\
0.747747747747748	0.252252252252252\\
0.748748748748749	0.251251251251251\\
0.74974974974975	0.25025025025025\\
0.750750750750751	0.249249249249249\\
0.751751751751752	0.248248248248248\\
0.752752752752753	0.247247247247247\\
0.753753753753754	0.246246246246246\\
0.754754754754755	0.245245245245245\\
0.755755755755756	0.244244244244244\\
0.756756756756757	0.243243243243243\\
0.757757757757758	0.242242242242242\\
0.758758758758759	0.241241241241241\\
0.75975975975976	0.24024024024024\\
0.760760760760761	0.23923923923924\\
0.761761761761762	0.238238238238238\\
0.762762762762763	0.237237237237237\\
0.763763763763764	0.236236236236236\\
0.764764764764765	0.235235235235235\\
0.765765765765766	0.234234234234234\\
0.766766766766767	0.233233233233233\\
0.767767767767768	0.232232232232232\\
0.768768768768769	0.231231231231231\\
0.76976976976977	0.23023023023023\\
0.770770770770771	0.229229229229229\\
0.771771771771772	0.228228228228228\\
0.772772772772773	0.227227227227227\\
0.773773773773774	0.226226226226226\\
0.774774774774775	0.225225225225225\\
0.775775775775776	0.224224224224224\\
0.776776776776777	0.223223223223223\\
0.777777777777778	0.222222222222222\\
0.778778778778779	0.221221221221221\\
0.77977977977978	0.22022022022022\\
0.780780780780781	0.219219219219219\\
0.781781781781782	0.218218218218218\\
0.782782782782783	0.217217217217217\\
0.783783783783784	0.216216216216216\\
0.784784784784785	0.215215215215215\\
0.785785785785786	0.214214214214214\\
0.786786786786787	0.213213213213213\\
0.787787787787788	0.212212212212212\\
0.788788788788789	0.211211211211211\\
0.78978978978979	0.21021021021021\\
0.790790790790791	0.209209209209209\\
0.791791791791792	0.208208208208208\\
0.792792792792793	0.207207207207207\\
0.793793793793794	0.206206206206206\\
0.794794794794795	0.205205205205205\\
0.795795795795796	0.204204204204204\\
0.796796796796797	0.203203203203203\\
0.797797797797798	0.202202202202202\\
0.798798798798799	0.201201201201202\\
0.7997997997998	0.2002002002002\\
0.800800800800801	0.199199199199199\\
0.801801801801802	0.198198198198198\\
0.802802802802803	0.197197197197197\\
0.803803803803804	0.196196196196196\\
0.804804804804805	0.195195195195195\\
0.805805805805806	0.194194194194194\\
0.806806806806807	0.193193193193193\\
0.807807807807808	0.192192192192192\\
0.808808808808809	0.191191191191191\\
0.80980980980981	0.19019019019019\\
0.810810810810811	0.189189189189189\\
0.811811811811812	0.188188188188188\\
0.812812812812813	0.187187187187187\\
0.813813813813814	0.186186186186186\\
0.814814814814815	0.185185185185185\\
0.815815815815816	0.184184184184184\\
0.816816816816817	0.183183183183183\\
0.817817817817818	0.182182182182182\\
0.818818818818819	0.181181181181181\\
0.81981981981982	0.18018018018018\\
0.820820820820821	0.179179179179179\\
0.821821821821822	0.178178178178178\\
0.822822822822823	0.177177177177177\\
0.823823823823824	0.176176176176176\\
0.824824824824825	0.175175175175175\\
0.825825825825826	0.174174174174174\\
0.826826826826827	0.173173173173173\\
0.827827827827828	0.172172172172172\\
0.828828828828829	0.171171171171171\\
0.82982982982983	0.17017017017017\\
0.830830830830831	0.169169169169169\\
0.831831831831832	0.168168168168168\\
0.832832832832833	0.167167167167167\\
0.833833833833834	0.166166166166166\\
0.834834834834835	0.165165165165165\\
0.835835835835836	0.164164164164164\\
0.836836836836837	0.163163163163163\\
0.837837837837838	0.162162162162162\\
0.838838838838839	0.161161161161161\\
0.83983983983984	0.16016016016016\\
0.840840840840841	0.159159159159159\\
0.841841841841842	0.158158158158158\\
0.842842842842843	0.157157157157157\\
0.843843843843844	0.156156156156156\\
0.844844844844845	0.155155155155155\\
0.845845845845846	0.154154154154154\\
0.846846846846847	0.153153153153153\\
0.847847847847848	0.152152152152152\\
0.848848848848849	0.151151151151151\\
0.84984984984985	0.15015015015015\\
0.850850850850851	0.149149149149149\\
0.851851851851852	0.148148148148148\\
0.852852852852853	0.147147147147147\\
0.853853853853854	0.146146146146146\\
0.854854854854855	0.145145145145145\\
0.855855855855856	0.144144144144144\\
0.856856856856857	0.143143143143143\\
0.857857857857858	0.142142142142142\\
0.858858858858859	0.141141141141141\\
0.85985985985986	0.14014014014014\\
0.860860860860861	0.139139139139139\\
0.861861861861862	0.138138138138138\\
0.862862862862863	0.137137137137137\\
0.863863863863864	0.136136136136136\\
0.864864864864865	0.135135135135135\\
0.865865865865866	0.134134134134134\\
0.866866866866867	0.133133133133133\\
0.867867867867868	0.132132132132132\\
0.868868868868869	0.131131131131131\\
0.86986986986987	0.13013013013013\\
0.870870870870871	0.129129129129129\\
0.871871871871872	0.128128128128128\\
0.872872872872873	0.127127127127127\\
0.873873873873874	0.126126126126126\\
0.874874874874875	0.125125125125125\\
0.875875875875876	0.124124124124124\\
0.876876876876877	0.123123123123123\\
0.877877877877878	0.122122122122122\\
0.878878878878879	0.121121121121121\\
0.87987987987988	0.12012012012012\\
0.880880880880881	0.119119119119119\\
0.881881881881882	0.118118118118118\\
0.882882882882883	0.117117117117117\\
0.883883883883884	0.116116116116116\\
0.884884884884885	0.115115115115115\\
0.885885885885886	0.114114114114114\\
0.886886886886887	0.113113113113113\\
0.887887887887888	0.112112112112112\\
0.888888888888889	0.111111111111111\\
0.88988988988989	0.11011011011011\\
0.890890890890891	0.109109109109109\\
0.891891891891892	0.108108108108108\\
0.892892892892893	0.107107107107107\\
0.893893893893894	0.106106106106106\\
0.894894894894895	0.105105105105105\\
0.895895895895896	0.104104104104104\\
0.896896896896897	0.103103103103103\\
0.897897897897898	0.102102102102102\\
0.898898898898899	0.101101101101101\\
0.8998998998999	0.1001001001001\\
0.900900900900901	0.099099099099099\\
0.901901901901902	0.098098098098098\\
0.902902902902903	0.097097097097097\\
0.903903903903904	0.096096096096096\\
0.904904904904905	0.0950950950950953\\
0.905905905905906	0.094094094094094\\
0.906906906906907	0.093093093093093\\
0.907907907907908	0.092092092092092\\
0.908908908908909	0.0910910910910909\\
0.90990990990991	0.0900900900900903\\
0.910910910910911	0.089089089089089\\
0.911911911911912	0.088088088088088\\
0.912912912912913	0.087087087087087\\
0.913913913913914	0.0860860860860859\\
0.914914914914915	0.0850850850850849\\
0.915915915915916	0.0840840840840843\\
0.916916916916917	0.083083083083083\\
0.917917917917918	0.0820820820820823\\
0.918918918918919	0.0810810810810813\\
0.91991991991992	0.0800800800800799\\
0.920920920920921	0.079079079079079\\
0.921921921921922	0.078078078078078\\
0.922922922922923	0.077077077077077\\
0.923923923923924	0.0760760760760759\\
0.924924924924925	0.0750750750750749\\
0.925925925925926	0.074074074074074\\
0.926926926926927	0.0730730730730731\\
0.927927927927928	0.072072072072072\\
0.928928928928929	0.071071071071071\\
0.92992992992993	0.0700700700700703\\
0.930930930930931	0.0690690690690693\\
0.931931931931932	0.0680680680680683\\
0.932932932932933	0.0670670670670673\\
0.933933933933934	0.0660660660660662\\
0.934934934934935	0.0650650650650649\\
0.935935935935936	0.064064064064064\\
0.936936936936937	0.063063063063063\\
0.937937937937938	0.062062062062062\\
0.938938938938939	0.0610610610610609\\
0.93993993993994	0.0600600600600603\\
0.940940940940941	0.0590590590590589\\
0.941941941941942	0.058058058058058\\
0.942942942942943	0.057057057057057\\
0.943943943943944	0.0560560560560562\\
0.944944944944945	0.0550550550550549\\
0.945945945945946	0.0540540540540539\\
0.946946946946947	0.053053053053053\\
0.947947947947948	0.0520520520520523\\
0.948948948948949	0.0510510510510512\\
0.94994994994995	0.0500500500500499\\
0.950950950950951	0.0490490490490493\\
0.951951951951952	0.0480480480480483\\
0.952952952952953	0.0470470470470473\\
0.953953953953954	0.0460460460460459\\
0.954954954954955	0.0450450450450453\\
0.955955955955956	0.0440440440440439\\
0.956956956956957	0.0430430430430433\\
0.957957957957958	0.0420420420420423\\
0.958958958958959	0.0410410410410409\\
0.95995995995996	0.0400400400400399\\
0.960960960960961	0.0390390390390393\\
0.961961961961962	0.038038038038038\\
0.962962962962963	0.037037037037037\\
0.963963963963964	0.0360360360360359\\
0.964964964964965	0.0350350350350349\\
0.965965965965966	0.0340340340340339\\
0.966966966966967	0.0330330330330333\\
0.967967967967968	0.032032032032032\\
0.968968968968969	0.0310310310310309\\
0.96996996996997	0.0300300300300299\\
0.970970970970971	0.0290290290290289\\
0.971971971971972	0.028028028028028\\
0.972972972972973	0.027027027027027\\
0.973973973973974	0.0260260260260262\\
0.974974974974975	0.0250250250250249\\
0.975975975975976	0.0240240240240239\\
0.976976976976977	0.0230230230230229\\
0.977977977977978	0.0220220220220219\\
0.978978978978979	0.0210210210210209\\
0.97997997997998	0.0200200200200199\\
0.980980980980981	0.0190190190190193\\
0.981981981981982	0.0180180180180179\\
0.982982982982983	0.0170170170170169\\
0.983983983983984	0.0160160160160159\\
0.984984984984985	0.0150150150150152\\
0.985985985985986	0.0140140140140139\\
0.986986986986987	0.0130130130130129\\
0.987987987987988	0.0120120120120119\\
0.988988988988989	0.0110110110110109\\
0.98998998998999	0.0100100100100099\\
0.990990990990991	0.00900900900900903\\
0.991991991991992	0.00800800800800794\\
0.992992992992993	0.00700700700700696\\
0.993993993993994	0.0060060060060062\\
0.994994994994995	0.00500500500500489\\
0.995995995995996	0.00400400400400391\\
0.996996996996997	0.00300300300300294\\
0.997997997997998	0.00200200200200185\\
0.998998998998999	0.00100100100100087\\
1	-1.11022302462516e-16\\
};
\addlegendentry{$\mu_0^{\star}$ in~\refE{qht_example_mu0star}};

\addplot [color=blue,dash pattern=on 1pt off 3pt on 3pt off 3pt]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	-0.0010006002010042\\
0.002002002002002	-0.00200039881647231\\
0.003003003003003	-0.00299939588977543\\
0.004004004004004	-0.00399759149319377\\
0.005005005005005	-0.0049949857279096\\
0.00600600600600601	-0.00599157872399698\\
0.00700700700700701	-0.00698737064040883\\
0.00800800800800801	-0.00798236166496088\\
0.00900900900900901	-0.00897655201431297\\
0.01001001001001	-0.00996994193394739\\
0.011011011011011	-0.0109625316981441\\
0.012012012012012	-0.0119543216099537\\
0.013013013013013	-0.0129453120011665\\
0.014014014014014	-0.01393550323228\\
0.015015015015015	-0.0149248956924626\\
0.016016016016016	-0.0159134897995143\\
0.017017017017017	-0.0169012859998258\\
0.018018018018018	-0.0178882847683333\\
0.019019019019019	-0.0188744866084713\\
0.02002002002002	-0.0198598920521224\\
0.021021021021021	-0.0208445016595646\\
0.022022022022022	-0.021828316019415\\
0.023023023023023	-0.0228113357485714\\
0.024024024024024	-0.0237935614921511\\
0.025025025025025	-0.0247749939234268\\
0.026026026026026	-0.0257556337437594\\
0.027027027027027	-0.0267354816825287\\
0.028028028028028	-0.027714538497061\\
0.029029029029029	-0.0286928049725541\\
0.03003003003003	-0.0296702819219995\\
0.031031031031031	-0.030646970186102\\
0.032032032032032	-0.0316228706331967\\
0.033033033033033	-0.0325979841591632\\
0.034034034034034	-0.0335723116873374\\
0.035035035035035	-0.0345458541684203\\
0.036036036036036	-0.0355186125803847\\
0.037037037037037	-0.0364905879283788\\
0.038038038038038	-0.037461781244628\\
0.039039039039039	-0.038432193588333\\
0.04004004004004	-0.0394018260455664\\
0.041041041041041	-0.0403706797291666\\
0.042042042042042	-0.0413387557786286\\
0.043043043043043	-0.0423060553599933\\
0.044044044044044	-0.0432725796657334\\
0.045045045045045	-0.0442383299146378\\
0.046046046046046	-0.0452033073516927\\
0.047047047047047	-0.046167513247961\\
0.048048048048048	-0.0471309489004592\\
0.049049049049049	-0.0480936156320317\\
0.0500500500500501	-0.0490555147912229\\
0.0510510510510511	-0.0500166477521476\\
0.0520520520520521	-0.050977015914358\\
0.0530530530530531	-0.0519366207027095\\
0.0540540540540541	-0.0528954635672239\\
0.0550550550550551	-0.0538535459829502\\
0.0560560560560561	-0.0548108694498236\\
0.0570570570570571	-0.0557674354925225\\
0.0580580580580581	-0.0567232456603225\\
0.0590590590590591	-0.0576783015269495\\
0.0600600600600601	-0.0586326046904303\\
0.0610610610610611	-0.0595861567729403\\
0.0620620620620621	-0.060538959420651\\
0.0630630630630631	-0.0614910143035736\\
0.0640640640640641	-0.0624423231154024\\
0.0650650650650651	-0.0633928875733549\\
0.0660660660660661	-0.0643427094180107\\
0.0670670670670671	-0.0652917904131486\\
0.0680680680680681	-0.0662401323455817\\
0.0690690690690691	-0.0671877370249905\\
0.0700700700700701	-0.0681346062837546\\
0.0710710710710711	-0.0690807419767826\\
0.0720720720720721	-0.0700261459813402\\
0.0730730730730731	-0.0709708201968763\\
0.0740740740740741	-0.0719147665448483\\
0.0750750750750751	-0.0728579869685449\\
0.0760760760760761	-0.073800483432908\\
0.0770770770770771	-0.0747422579243525\\
0.0780780780780781	-0.075683312450585\\
0.0790790790790791	-0.0766236490404207\\
0.0800800800800801	-0.0775632697435991\\
0.0810810810810811	-0.0785021766305981\\
0.0820820820820821	-0.0794403717924469\\
0.0830830830830831	-0.0803778573405371\\
0.0840840840840841	-0.0813146354064332\\
0.0850850850850851	-0.0822507081416809\\
0.0860860860860861	-0.0831860777176151\\
0.0870870870870871	-0.0841207463251658\\
0.0880880880880881	-0.0850547161746634\\
0.0890890890890891	-0.0859879894956425\\
0.0900900900900901	-0.0869205685366446\\
0.0910910910910911	-0.0878524555650202\\
0.0920920920920921	-0.0887836528667289\\
0.0930930930930931	-0.089714162746139\\
0.0940940940940941	-0.0906439875258266\\
0.0950950950950951	-0.0915731295463724\\
0.0960960960960961	-0.0925015911661592\\
0.0970970970970971	-0.0934293747611668\\
0.0980980980980981	-0.0943564827247674\\
0.0990990990990991	-0.0952829174675197\\
0.1001001001001	-0.0962086814169616\\
0.101101101101101	-0.0971337770174032\\
0.102102102102102	-0.0980582067297181\\
0.103103103103103	-0.0989819730311346\\
0.104104104104104	-0.0999050784150259\\
0.105105105105105	-0.1008275253907\\
0.106106106106106	-0.101749316483188\\
0.107107107107107	-0.102670454233034\\
0.108108108108108	-0.103590941196082\\
0.109109109109109	-0.104510779943262\\
0.11011011011011	-0.10542997306038\\
0.111111111111111	-0.106348523147902\\
0.112112112112112	-0.107266432820741\\
0.113113113113113	-0.108183704708043\\
0.114114114114114	-0.109100341452972\\
0.115115115115115	-0.110016345712493\\
0.116116116116116	-0.110931720157159\\
0.117117117117117	-0.111846467470897\\
0.118118118118118	-0.112760590350787\\
0.119119119119119	-0.113674091506851\\
0.12012012012012	-0.114586973661834\\
0.121121121121121	-0.115499239550987\\
0.122122122122122	-0.116410891921855\\
0.123123123123123	-0.117321933534055\\
0.124124124124124	-0.118232367159062\\
0.125125125125125	-0.119142195579993\\
0.126126126126126	-0.120051421591389\\
0.127127127127127	-0.120960047999\\
0.128128128128128	-0.121868077619566\\
0.129129129129129	-0.122775513280603\\
0.13013013013013	-0.123682357820185\\
0.131131131131131	-0.12458861408673\\
0.132132132132132	-0.125494284938782\\
0.133133133133133	-0.126399373244796\\
0.134134134134134	-0.127303881882921\\
0.135135135135135	-0.128207813740788\\
0.136136136136136	-0.129111171715294\\
0.137137137137137	-0.130013958712385\\
0.138138138138138	-0.130916177646843\\
0.139139139139139	-0.131817831442074\\
0.14014014014014	-0.132718923029892\\
0.141141141141141	-0.133619455350306\\
0.142142142142142	-0.134519431351309\\
0.143143143143143	-0.0354188539886659\\
0.144144144144144	-0.0363177262256992\\
0.145145145145145	-0.0372160510330804\\
0.146146146146146	-0.038113831388618\\
0.147147147147147	-0.0390110702770483\\
0.148148148148148	-0.0399077706898256\\
0.149149149149149	-0.0408039356249133\\
0.15015015015015	-0.041699568086576\\
0.151151151151151	-0.0425946710851716\\
0.152152152152152	-0.0434892476369448\\
0.153153153153153	-0.0443833007638208\\
0.154154154154154	-0.0452768334932003\\
0.155155155155155	-0.0461698488577543\\
0.156156156156156	-0.0470623498952206\\
0.157157157157157	-0.0479543396482009\\
0.158158158158158	-0.0488458211639581\\
0.159159159159159	-0.0497367974942153\\
0.16016016016016	-0.0506272716949552\\
0.161161161161161	-0.0515172468262204\\
0.162162162162162	-0.0524067259519147\\
0.163163163163163	-0.053295712139605\\
0.164164164164164	-0.0541842084603248\\
0.165165165165165	-0.0550722179883782\\
0.166166166166166	-0.0559597438011446\\
0.167167167167167	-0.056846788978885\\
0.168168168168168	-0.0577333566045489\\
0.169169169169169	-0.0586194497635825\\
0.17017017017017	-0.0595050715437378\\
0.171171171171171	-0.0603902250348825\\
0.172172172172172	-0.0612749133288116\\
0.173173173173173	-0.0621591395190593\\
0.174174174174174	-0.0630429067007128\\
0.175175175175175	-0.0639262179702268\\
0.176176176176176	-0.0648090764252389\\
0.177177177177177	-0.0656914851643869\\
0.178178178178178	-0.0665734472871264\\
0.179179179179179	-0.0674549658935501\\
0.18018018018018	-0.0683360440842083\\
0.181181181181181	-0.0692166849599304\\
0.182182182182182	-0.0700968916216478\\
0.183183183183183	-0.0709766671702175\\
0.184184184184184	-0.0718560147062482\\
0.185185185185185	-0.0727349373299259\\
0.186186186186186	-0.0736134381408425\\
0.187187187187187	-0.0744915202378243\\
0.188188188188188	-0.0753691867187628\\
0.189189189189189	-0.0762464406804459\\
0.19019019019019	-0.0771232852183913\\
0.191191191191191	-0.0779997234266806\\
0.192192192192192	-0.078875758397795\\
0.193193193193193	-0.079751393222452\\
0.194194194194194	-0.0806266309894442\\
0.195195195195195	-0.0815014747854784\\
0.196196196196196	-0.0823759276950173\\
0.197197197197197	-0.083249992800121\\
0.198198198198198	-0.0841236731802918\\
0.199199199199199	-0.0849969719123184\\
0.2002002002002	-0.0858698920701231\\
0.201201201201201	-0.0867424367246097\\
0.202202202202202	-0.0876146089435126\\
0.203203203203203	-0.0884864117912475\\
0.204204204204204	-0.0893578483287643\\
0.205205205205205	-0.0902289216133998\\
0.206206206206206	-0.0910996346987334\\
0.207207207207207	-0.0919699906344433\\
0.208208208208208	-0.0928399924661645\\
0.209209209209209	-0.0937096432353481\\
0.21021021021021	-0.0945789459791224\\
0.211211211211211	-0.0954479037301547\\
0.212212212212212	-0.0963165195165155\\
0.213213213213213	-0.0971847963615431\\
0.214214214214214	-0.0980527372837111\\
0.215215215215215	-0.0989203452964953\\
0.216216216216216	-0.0997876234082448\\
0.217217217217217	-0.100654574622051\\
0.218218218218218	-0.101521201935623\\
0.219219219219219	-0.102387508341159\\
0.22022022022022	-0.103253496825222\\
0.221221221221221	-0.104119170368618\\
0.222222222222222	-0.104984531946274\\
0.223223223223223	-0.105849584527117\\
0.224224224224224	-0.106714331073956\\
0.225225225225225	-0.107578774543367\\
0.226226226226226	-0.108442917885571\\
0.227227227227227	-0.109306764044328\\
0.228228228228228	-0.110170315956817\\
0.229229229229229	-0.11103357655353\\
0.23023023023023	-0.111896548758158\\
0.231231231231231	-0.112759235487488\\
0.232232232232232	-0.11362163965129\\
0.233233233233233	-0.114483764152215\\
0.234234234234234	-0.115345611885691\\
0.235235235235235	-0.11620718573982\\
0.236236236236236	-0.117068488595278\\
0.237237237237237	-0.117929523325212\\
0.238238238238238	-0.118790292795147\\
0.239239239239239	-0.119650799862886\\
0.24024024024024	-0.120511047378415\\
0.241241241241241	-0.12137103818381\\
0.242242242242242	-0.122230775113146\\
0.243243243243243	-0.123090260992402\\
0.244244244244244	-0.123949498639378\\
0.245245245245245	-0.1248084908636\\
0.246246246246246	-0.125667240466238\\
0.247247247247247	-0.12652575024002\\
0.248248248248248	-0.127384022969147\\
0.249249249249249	-0.128242061429212\\
0.25025025025025	-0.129099868387119\\
0.251251251251251	-0.129957446601001\\
0.252252252252252	-0.130814798820148\\
0.253253253253253	-0.131671927784922\\
0.254254254254254	-0.132528836226689\\
0.255255255255255	-0.13338552686774\\
0.256256256256256	-0.134242002421222\\
0.257257257257257	-0.135098265591064\\
0.258258258258258	-0.135954319071909\\
0.259259259259259	-0.136810165549045\\
0.26026026026026	-0.137665807698337\\
0.261261261261261	-0.138521248186162\\
0.262262262262262	-0.139376489669344\\
0.263263263263263	-0.140231534795094\\
0.264264264264264	-0.141086386200941\\
0.265265265265265	-0.14194104651468\\
0.266266266266266	-0.142795518354306\\
0.267267267267267	-0.14364980432796\\
0.268268268268268	-0.144503907033872\\
0.269269269269269	-0.145357829060304\\
0.27027027027027	-0.146211572985496\\
0.271271271271271	-0.147065141377615\\
0.272272272272272	-0.147918536794704\\
0.273273273273273	-0.148771761784628\\
0.274274274274274	-0.149624818885028\\
0.275275275275275	-0.150477710623274\\
0.276276276276276	-0.151330439516415\\
0.277277277277277	-0.152183008071137\\
0.278278278278278	-0.153035418783717\\
0.279279279279279	-0.15388767413998\\
0.28028028028028	-0.15473977661526\\
0.281281281281281	-0.155591728674355\\
0.282282282282282	-0.156443532771492\\
0.283283283283283	-0.157295191350286\\
0.284284284284284	-0.158146706843703\\
0.285285285285285	-0.158998081674028\\
0.286286286286286	-0.159849318252824\\
0.287287287287287	-0.160700418980903\\
0.288288288288288	-0.161551386248293\\
0.289289289289289	-0.162402222434205\\
0.29029029029029	-0.163252929907005\\
0.291291291291291	-0.164103511024181\\
0.292292292292292	-0.164953968132321\\
0.293293293293293	-0.165804303567079\\
0.294294294294294	-0.166654519653155\\
0.295295295295295	-0.167504618704268\\
0.296296296296296	-0.168354603023131\\
0.297297297297297	-0.16920447490143\\
0.298298298298298	-0.1700542366198\\
0.299299299299299	-0.170903890447808\\
0.3003003003003	-0.171753438643931\\
0.301301301301301	-0.172602883455537\\
0.302302302302302	-0.173452227118868\\
0.303303303303303	-0.174301471859023\\
0.304304304304304	-0.175150619889944\\
0.305305305305305	-0.175999673414397\\
0.306306306306306	-0.176848634623965\\
0.307307307307307	-0.177697505699029\\
0.308308308308308	-0.178546288808757\\
0.309309309309309	-0.179394986111098\\
0.31031031031031	-0.180243599752764\\
0.311311311311311	-0.18109213186923\\
0.312312312312312	-0.181940584584717\\
0.313313313313313	-0.18278896001219\\
0.314314314314314	-0.183637260253351\\
0.315315315315315	-0.184485487398632\\
0.316316316316316	-0.185333643527191\\
0.317317317317317	-0.186181730706908\\
0.318318318318318	-0.187029750994381\\
0.319319319319319	-0.187877706434927\\
0.32032032032032	-0.188725599062576\\
0.321321321321321	-0.189573430900074\\
0.322322322322322	-0.190421203958882\\
0.323323323323323	-0.191268920239178\\
0.324324324324324	-0.192116581729856\\
0.325325325325325	-0.192964190408532\\
0.326326326326326	-0.193811748241547\\
0.327327327327327	-0.194659257183966\\
0.328328328328328	-0.195506719179592\\
0.329329329329329	-0.196354136160962\\
0.33033033033033	-0.197201510049362\\
0.331331331331331	-0.198048842754826\\
0.332332332332332	-0.198896136176152\\
0.333333333333333	-0.099743392200902\\
0.334334334334334	-0.100590612705418\\
0.335335335335335	-0.101437799554829\\
0.336336336336336	-0.10228495460306\\
0.337337337337337	-0.103132079692847\\
0.338338338338338	-0.103979176655746\\
0.339339339339339	-0.104826247312147\\
0.34034034034034	-0.105673293471284\\
0.341341341341341	-0.106520316931254\\
0.342342342342342	-0.107367319479027\\
0.343343343343343	-0.108214302890464\\
0.344344344344344	-0.109061268930329\\
0.345345345345345	-0.109908219352309\\
0.346346346346346	-0.110755155899028\\
0.347347347347347	-0.111602080302068\\
0.348348348348348	-0.11244899428198\\
0.349349349349349	-0.113295899548311\\
0.35035035035035	-0.114142797799617\\
0.351351351351351	-0.114989690723485\\
0.352352352352352	-0.115836579996551\\
0.353353353353353	-0.116683467284525\\
0.354354354354354	-0.117530354242206\\
0.355355355355355	-0.118377242513511\\
0.356356356356356	-0.11922413373149\\
0.357357357357357	-0.120071029518353\\
0.358358358358358	-0.120917931485491\\
0.359359359359359	-0.121764841233503\\
0.36036036036036	-0.122611760352213\\
0.361361361361361	-0.123458690420705\\
0.362362362362362	-0.124305633007337\\
0.363363363363363	-0.125152589669774\\
0.364364364364364	-0.125999561955013\\
0.365365365365365	-0.126846551399403\\
0.366366366366366	-0.127693559528681\\
0.367367367367367	-0.128540587857991\\
0.368368368368368	-0.129387637891919\\
0.369369369369369	-0.130234711124514\\
0.37037037037037	-0.131081809039319\\
0.371371371371371	-0.131928933109403\\
0.372372372372372	-0.132776084797384\\
0.373373373373373	-0.133623265555462\\
0.374374374374374	-0.134470476825451\\
0.375375375375375	-0.135317720038803\\
0.376376376376376	-0.136164996616644\\
0.377377377377377	-0.137012307969803\\
0.378378378378378	-0.137859655498842\\
0.379379379379379	-0.138707040594088\\
0.38038038038038	-0.139554464635667\\
0.381381381381381	-0.140401928993534\\
0.382382382382382	-0.141249435027504\\
0.383383383383383	-0.14209698408729\\
0.384384384384384	-0.14294457751253\\
0.385385385385385	-0.143792216632824\\
0.386386386386386	-0.144639902767765\\
0.387387387387387	-0.145487637226977\\
0.388388388388388	-0.146335421310144\\
0.389389389389389	-0.147183256307049\\
0.39039039039039	-0.148031143497605\\
0.391391391391391	-0.148879084151891\\
0.392392392392392	-0.14972707953019\\
0.393393393393393	-0.150575130883018\\
0.394394394394394	-0.151423239451168\\
0.395395395395395	-0.152271406465736\\
0.396396396396396	-0.153119633148167\\
0.397397397397397	-0.153967920710284\\
0.398398398398398	-0.154816270354328\\
0.399399399399399	-0.155664683272991\\
0.4004004004004	-0.156513160649459\\
0.401401401401401	-0.157361703657442\\
0.402402402402402	-0.158210313461217\\
0.403403403403403	-0.159058991215662\\
0.404404404404404	-0.159907738066293\\
0.405405405405405	-0.160756555149306\\
0.406406406406406	-0.161605443591609\\
0.407407407407407	-0.162454404510865\\
0.408408408408408	-0.163303439015527\\
0.409409409409409	-0.164152548204879\\
0.41041041041041	-0.165001733169069\\
0.411411411411411	-0.165850994989157\\
0.412412412412412	-0.166700334737144\\
0.413413413413413	-0.167549753476016\\
0.414414414414414	-0.168399252259782\\
0.415415415415415	-0.169248832133514\\
0.416416416416416	-0.170098494133383\\
0.417417417417417	-0.170948239286703\\
0.418418418418418	-0.171798068611965\\
0.419419419419419	-0.172647983118882\\
0.42042042042042	-0.173497983808423\\
0.421421421421421	-0.174348071672858\\
0.422422422422422	-0.175198247695793\\
0.423423423423423	-0.176048512852213\\
0.424424424424424	-0.176898868108521\\
0.425425425425425	-0.177749314422578\\
0.426426426426426	-0.178599852743742\\
0.427427427427427	-0.179450484012909\\
0.428428428428428	-0.180301209162553\\
0.429429429429429	-0.181152029116767\\
0.43043043043043	-0.1820029447913\\
0.431431431431431	-0.182853957093602\\
0.432432432432432	-0.183705066922861\\
0.433433433433433	-0.184556275170045\\
0.434434434434434	-0.185407582717941\\
0.435435435435435	-0.186258990441195\\
0.436436436436436	-0.187110499206355\\
0.437437437437437	-0.18796210987191\\
0.438438438438438	-0.18881382328833\\
0.439439439439439	-0.189665640298106\\
0.44044044044044	-0.190517561735792\\
0.441441441441441	-0.191369588428046\\
0.442442442442442	-0.192221721193668\\
0.443443443443443	-0.193073960843642\\
0.444444444444444	-0.193926308181176\\
0.445445445445445	-0.194778764001745\\
0.446446446446446	-0.195631329093128\\
0.447447447447447	-0.196484004235448\\
0.448448448448448	-0.197336790201218\\
0.449449449449449	-0.198189687755374\\
0.45045045045045	-0.199042697655323\\
0.451451451451451	-0.199895820650976\\
0.452452452452452	-0.200749057484795\\
0.453453453453453	-0.201602408891828\\
0.454454454454454	-0.202455875599752\\
0.455455455455455	-0.203309458328915\\
0.456456456456456	-0.204163157792371\\
0.457457457457457	-0.205016974695926\\
0.458458458458458	-0.205870909738174\\
0.459459459459459	-0.206724963610538\\
0.46046046046046	-0.207579136997312\\
0.461461461461461	-0.2084334305757\\
0.462462462462462	-0.209287845015853\\
0.463463463463463	-0.210142380980915\\
0.464464464464464	-0.210997039127056\\
0.465465465465465	-0.211851820103518\\
0.466466466466466	-0.21270672455265\\
0.467467467467467	-0.213561753109949\\
0.468468468468468	-0.214416906404103\\
0.469469469469469	-0.215272185057023\\
0.47047047047047	-0.216127589683892\\
0.471471471471471	-0.216983120893196\\
0.472472472472472	-0.217838779286767\\
0.473473473473473	-0.218694565459824\\
0.474474474474474	-0.219550480001007\\
0.475475475475475	-0.220406523492422\\
0.476476476476476	0.123523523523524\\
0.477477477477477	0.122522522522522\\
0.478478478478478	0.121521521521522\\
0.479479479479479	0.12052052052052\\
0.48048048048048	0.11951951951952\\
0.481481481481481	0.118518518518519\\
0.482482482482482	0.117517517517518\\
0.483483483483483	0.116516516516517\\
0.484484484484485	0.115515515515515\\
0.485485485485485	0.114514514514514\\
0.486486486486487	0.113513513513513\\
0.487487487487487	0.112512512512512\\
0.488488488488488	0.111511511511511\\
0.48948948948949	0.11051051051051\\
0.49049049049049	0.109509509509509\\
0.491491491491492	0.108508508508508\\
0.492492492492492	0.107507507507507\\
0.493493493493493	0.106506506506506\\
0.494494494494495	0.105505505505505\\
0.495495495495495	0.104504504504504\\
0.496496496496497	0.103503503503503\\
0.497497497497497	0.102502502502502\\
0.498498498498498	0.101501501501502\\
0.4994994994995	0.1005005005005\\
0.500500500500501	0.0994994994994995\\
0.501501501501502	0.0984984984984985\\
0.502502502502503	0.0974974974974975\\
0.503503503503503	0.0964964964964965\\
0.504504504504504	0.0954954954954956\\
0.505505505505506	0.0944944944944945\\
0.506506506506507	0.0934934934934935\\
0.507507507507508	0.0924924924924924\\
0.508508508508508	0.0914914914914915\\
0.509509509509509	0.0904904904904905\\
0.510510510510511	0.0894894894894894\\
0.511511511511512	0.0884884884884886\\
0.512512512512513	0.0874874874874875\\
0.513513513513513	0.0864864864864865\\
0.514514514514514	0.0854854854854856\\
0.515515515515516	0.0844844844844844\\
0.516516516516517	0.0834834834834834\\
0.517517517517518	0.0824824824824826\\
0.518518518518518	0.0814814814814814\\
0.519519519519519	0.0804804804804804\\
0.520520520520521	0.0794794794794794\\
0.521521521521522	0.0784784784784783\\
0.522522522522523	0.0774774774774775\\
0.523523523523523	0.0764764764764765\\
0.524524524524524	0.0754754754754754\\
0.525525525525526	0.0744744744744744\\
0.526526526526527	0.0734734734734735\\
0.527527527527528	0.0724724724724723\\
0.528528528528528	0.0714714714714714\\
0.529529529529529	0.0704704704704705\\
0.530530530530531	0.0694694694694694\\
0.531531531531532	0.0684684684684683\\
0.532532532532533	0.0674674674674675\\
0.533533533533533	0.0664664664664665\\
0.534534534534535	0.0654654654654654\\
0.535535535535536	0.0644644644644644\\
0.536536536536537	0.0634634634634634\\
0.537537537537538	0.0624624624624625\\
0.538538538538539	0.0614614614614615\\
0.53953953953954	0.0604604604604604\\
0.540540540540541	0.0594594594594595\\
0.541541541541542	0.0584584584584584\\
0.542542542542543	0.0574574574574575\\
0.543543543543544	0.0564564564564564\\
0.544544544544545	0.0554554554554555\\
0.545545545545546	0.0544544544544545\\
0.546546546546547	0.0534534534534534\\
0.547547547547548	0.0524524524524523\\
0.548548548548549	0.0514514514514515\\
0.54954954954955	0.0504504504504504\\
0.550550550550551	0.0494494494494494\\
0.551551551551552	0.0484484484484484\\
0.552552552552553	0.0474474474474473\\
0.553553553553554	0.0464464464464465\\
0.554554554554555	0.0454454454454455\\
0.555555555555556	0.0444444444444444\\
0.556556556556557	0.0434434434434434\\
0.557557557557558	0.0424424424424424\\
0.558558558558559	0.0414414414414416\\
0.55955955955956	0.0404404404404405\\
0.560560560560561	0.0394394394394395\\
0.561561561561562	0.0384384384384384\\
0.562562562562563	0.0374374374374373\\
0.563563563563564	0.0364364364364365\\
0.564564564564565	0.0354354354354355\\
0.565565565565566	0.0344344344344344\\
0.566566566566567	0.0334334334334333\\
0.567567567567568	0.0324324324324324\\
0.568568568568569	0.0314314314314315\\
0.56956956956957	0.0304304304304304\\
0.570570570570571	0.0294294294294293\\
0.571571571571572	0.428428428428428\\
0.572572572572573	0.427427427427427\\
0.573573573573574	0.426426426426427\\
0.574574574574575	0.425425425425425\\
0.575575575575576	0.424424424424424\\
0.576576576576577	0.423423423423423\\
0.577577577577578	0.422422422422423\\
0.578578578578579	0.421421421421421\\
0.57957957957958	0.42042042042042\\
0.580580580580581	0.419419419419419\\
0.581581581581582	0.418418418418418\\
0.582582582582583	0.417417417417417\\
0.583583583583584	0.416416416416416\\
0.584584584584585	0.415415415415415\\
0.585585585585586	0.414414414414414\\
0.586586586586587	0.413413413413413\\
0.587587587587588	0.412412412412412\\
0.588588588588589	0.411411411411411\\
0.58958958958959	0.41041041041041\\
0.590590590590591	0.409409409409409\\
0.591591591591592	0.408408408408408\\
0.592592592592593	0.407407407407407\\
0.593593593593594	0.406406406406406\\
0.594594594594595	0.405405405405406\\
0.595595595595596	0.404404404404404\\
0.596596596596597	0.403403403403403\\
0.597597597597598	0.402402402402402\\
0.598598598598599	0.401401401401401\\
0.5995995995996	0.4004004004004\\
0.600600600600601	0.3993993993994\\
0.601601601601602	0.398398398398398\\
0.602602602602603	0.397397397397397\\
0.603603603603604	0.396396396396396\\
0.604604604604605	0.395395395395396\\
0.605605605605606	0.394394394394394\\
0.606606606606607	0.393393393393393\\
0.607607607607608	0.392392392392392\\
0.608608608608609	0.391391391391391\\
0.60960960960961	0.39039039039039\\
0.610610610610611	0.389389389389389\\
0.611611611611612	0.388388388388388\\
0.612612612612613	0.387387387387387\\
0.613613613613614	0.386386386386386\\
0.614614614614615	0.385385385385385\\
0.615615615615616	0.384384384384384\\
0.616616616616617	0.383383383383383\\
0.617617617617618	0.382382382382382\\
0.618618618618619	0.381381381381381\\
0.61961961961962	0.38038038038038\\
0.620620620620621	0.379379379379379\\
0.621621621621622	0.378378378378378\\
0.622622622622623	0.377377377377378\\
0.623623623623624	0.376376376376376\\
0.624624624624625	0.375375375375375\\
0.625625625625626	0.374374374374374\\
0.626626626626627	0.373373373373373\\
0.627627627627628	0.372372372372372\\
0.628628628628629	0.371371371371372\\
0.62962962962963	0.370370370370371\\
0.630630630630631	0.36936936936937\\
0.631631631631632	0.368368368368368\\
0.632632632632633	0.367367367367367\\
0.633633633633634	0.366366366366366\\
0.634634634634635	0.365365365365365\\
0.635635635635636	0.364364364364364\\
0.636636636636637	0.363363363363363\\
0.637637637637638	0.362362362362362\\
0.638638638638639	0.361361361361361\\
0.63963963963964	0.360360360360361\\
0.640640640640641	0.359359359359359\\
0.641641641641642	0.358358358358358\\
0.642642642642643	0.357357357357358\\
0.643643643643644	0.356356356356356\\
0.644644644644645	0.355355355355355\\
0.645645645645646	0.354354354354354\\
0.646646646646647	0.353353353353353\\
0.647647647647648	0.352352352352352\\
0.648648648648649	0.351351351351352\\
0.64964964964965	0.35035035035035\\
0.650650650650651	0.349349349349349\\
0.651651651651652	0.348348348348348\\
0.652652652652653	0.347347347347347\\
0.653653653653654	0.346346346346347\\
0.654654654654655	0.345345345345345\\
0.655655655655656	0.344344344344344\\
0.656656656656657	0.343343343343343\\
0.657657657657658	0.342342342342342\\
0.658658658658659	0.341341341341341\\
0.65965965965966	0.34034034034034\\
0.660660660660661	0.339339339339339\\
0.661661661661662	0.338338338338339\\
0.662662662662663	0.337337337337337\\
0.663663663663664	0.336336336336336\\
0.664664664664665	0.335335335335336\\
0.665665665665666	0.334334334334334\\
0.666666666666667	0.333333333333333\\
0.667667667667668	0.332332332332332\\
0.668668668668669	0.331331331331331\\
0.66966966966967	0.33033033033033\\
0.670670670670671	0.329329329329329\\
0.671671671671672	0.328328328328328\\
0.672672672672673	0.327327327327327\\
0.673673673673674	0.326326326326326\\
0.674674674674675	0.325325325325325\\
0.675675675675676	0.324324324324324\\
0.676676676676677	0.323323323323323\\
0.677677677677678	0.322322322322322\\
0.678678678678679	0.321321321321322\\
0.67967967967968	0.32032032032032\\
0.680680680680681	0.319319319319319\\
0.681681681681682	0.318318318318318\\
0.682682682682683	0.317317317317317\\
0.683683683683684	0.316316316316316\\
0.684684684684685	0.315315315315315\\
0.685685685685686	0.314314314314314\\
0.686686686686687	0.313313313313313\\
0.687687687687688	0.312312312312312\\
0.688688688688689	0.311311311311311\\
0.68968968968969	0.31031031031031\\
0.690690690690691	0.309309309309309\\
0.691691691691692	0.308308308308308\\
0.692692692692693	0.307307307307307\\
0.693693693693694	0.306306306306306\\
0.694694694694695	0.305305305305305\\
0.695695695695696	0.304304304304304\\
0.696696696696697	0.303303303303303\\
0.697697697697698	0.302302302302302\\
0.698698698698699	0.301301301301301\\
0.6996996996997	0.3003003003003\\
0.700700700700701	0.299299299299299\\
0.701701701701702	0.298298298298298\\
0.702702702702703	0.297297297297297\\
0.703703703703704	0.296296296296296\\
0.704704704704705	0.295295295295295\\
0.705705705705706	0.294294294294294\\
0.706706706706707	0.293293293293293\\
0.707707707707708	0.292292292292292\\
0.708708708708709	0.291291291291291\\
0.70970970970971	0.29029029029029\\
0.710710710710711	0.289289289289289\\
0.711711711711712	0.288288288288288\\
0.712712712712713	0.287287287287287\\
0.713713713713714	0.286286286286286\\
0.714714714714715	0.285285285285285\\
0.715715715715716	0.284284284284284\\
0.716716716716717	0.283283283283283\\
0.717717717717718	0.282282282282282\\
0.718718718718719	0.281281281281281\\
0.71971971971972	0.28028028028028\\
0.720720720720721	0.279279279279279\\
0.721721721721722	0.278278278278278\\
0.722722722722723	0.277277277277277\\
0.723723723723724	0.276276276276276\\
0.724724724724725	0.275275275275275\\
0.725725725725726	0.274274274274274\\
0.726726726726727	0.273273273273273\\
0.727727727727728	0.272272272272272\\
0.728728728728729	0.271271271271271\\
0.72972972972973	0.27027027027027\\
0.730730730730731	0.269269269269269\\
0.731731731731732	0.268268268268268\\
0.732732732732733	0.267267267267267\\
0.733733733733734	0.266266266266266\\
0.734734734734735	0.265265265265265\\
0.735735735735736	0.264264264264265\\
0.736736736736737	0.263263263263263\\
0.737737737737738	0.262262262262262\\
0.738738738738739	0.261261261261261\\
0.73973973973974	0.26026026026026\\
0.740740740740741	0.25925925925926\\
0.741741741741742	0.258258258258258\\
0.742742742742743	0.257257257257257\\
0.743743743743744	0.256256256256256\\
0.744744744744745	0.255255255255255\\
0.745745745745746	0.254254254254254\\
0.746746746746747	0.253253253253253\\
0.747747747747748	0.252252252252252\\
0.748748748748749	0.251251251251251\\
0.74974974974975	0.25025025025025\\
0.750750750750751	0.249249249249249\\
0.751751751751752	0.248248248248248\\
0.752752752752753	0.247247247247247\\
0.753753753753754	0.246246246246246\\
0.754754754754755	0.245245245245245\\
0.755755755755756	0.244244244244244\\
0.756756756756757	0.243243243243243\\
0.757757757757758	0.242242242242242\\
0.758758758758759	0.241241241241241\\
0.75975975975976	0.24024024024024\\
0.760760760760761	0.23923923923924\\
0.761761761761762	0.238238238238238\\
0.762762762762763	0.237237237237237\\
0.763763763763764	0.236236236236236\\
0.764764764764765	0.235235235235235\\
0.765765765765766	0.234234234234234\\
0.766766766766767	0.233233233233233\\
0.767767767767768	0.232232232232232\\
0.768768768768769	0.231231231231231\\
0.76976976976977	0.23023023023023\\
0.770770770770771	0.229229229229229\\
0.771771771771772	0.228228228228228\\
0.772772772772773	0.227227227227227\\
0.773773773773774	0.226226226226226\\
0.774774774774775	0.225225225225225\\
0.775775775775776	0.224224224224224\\
0.776776776776777	0.223223223223223\\
0.777777777777778	0.222222222222222\\
0.778778778778779	0.221221221221221\\
0.77977977977978	0.22022022022022\\
0.780780780780781	0.219219219219219\\
0.781781781781782	0.218218218218218\\
0.782782782782783	0.217217217217217\\
0.783783783783784	0.216216216216216\\
0.784784784784785	0.215215215215215\\
0.785785785785786	0.214214214214214\\
0.786786786786787	0.213213213213213\\
0.787787787787788	0.212212212212212\\
0.788788788788789	0.211211211211211\\
0.78978978978979	0.21021021021021\\
0.790790790790791	0.209209209209209\\
0.791791791791792	0.208208208208208\\
0.792792792792793	0.207207207207207\\
0.793793793793794	0.206206206206206\\
0.794794794794795	0.205205205205205\\
0.795795795795796	0.204204204204204\\
0.796796796796797	0.203203203203203\\
0.797797797797798	0.202202202202202\\
0.798798798798799	0.201201201201201\\
0.7997997997998	0.2002002002002\\
0.800800800800801	0.199199199199199\\
0.801801801801802	0.198198198198198\\
0.802802802802803	0.197197197197197\\
0.803803803803804	0.196196196196196\\
0.804804804804805	0.195195195195195\\
0.805805805805806	0.194194194194194\\
0.806806806806807	0.193193193193193\\
0.807807807807808	0.192192192192192\\
0.808808808808809	0.191191191191191\\
0.80980980980981	0.19019019019019\\
0.810810810810811	0.189189189189189\\
0.811811811811812	0.188188188188188\\
0.812812812812813	0.187187187187187\\
0.813813813813814	0.186186186186186\\
0.814814814814815	0.185185185185185\\
0.815815815815816	0.184184184184184\\
0.816816816816817	0.183183183183183\\
0.817817817817818	0.182182182182182\\
0.818818818818819	0.181181181181181\\
0.81981981981982	0.18018018018018\\
0.820820820820821	0.179179179179179\\
0.821821821821822	0.178178178178178\\
0.822822822822823	0.177177177177177\\
0.823823823823824	0.176176176176176\\
0.824824824824825	0.175175175175175\\
0.825825825825826	0.174174174174174\\
0.826826826826827	0.173173173173173\\
0.827827827827828	0.172172172172172\\
0.828828828828829	0.171171171171171\\
0.82982982982983	0.17017017017017\\
0.830830830830831	0.169169169169169\\
0.831831831831832	0.168168168168168\\
0.832832832832833	0.167167167167167\\
0.833833833833834	0.166166166166166\\
0.834834834834835	0.165165165165165\\
0.835835835835836	0.164164164164164\\
0.836836836836837	0.163163163163163\\
0.837837837837838	0.162162162162162\\
0.838838838838839	0.161161161161161\\
0.83983983983984	0.16016016016016\\
0.840840840840841	0.159159159159159\\
0.841841841841842	0.158158158158158\\
0.842842842842843	0.157157157157157\\
0.843843843843844	0.156156156156156\\
0.844844844844845	0.155155155155155\\
0.845845845845846	0.154154154154154\\
0.846846846846847	0.153153153153153\\
0.847847847847848	0.152152152152152\\
0.848848848848849	0.151151151151151\\
0.84984984984985	0.15015015015015\\
0.850850850850851	0.149149149149149\\
0.851851851851852	0.148148148148148\\
0.852852852852853	0.147147147147147\\
0.853853853853854	0.146146146146146\\
0.854854854854855	0.145145145145145\\
0.855855855855856	0.144144144144144\\
0.856856856856857	0.143143143143143\\
0.857857857857858	0.142142142142142\\
0.858858858858859	0.141141141141141\\
0.85985985985986	0.14014014014014\\
0.860860860860861	0.139139139139139\\
0.861861861861862	0.138138138138138\\
0.862862862862863	0.137137137137137\\
0.863863863863864	0.136136136136136\\
0.864864864864865	0.135135135135135\\
0.865865865865866	0.134134134134134\\
0.866866866866867	0.133133133133133\\
0.867867867867868	0.132132132132132\\
0.868868868868869	0.131131131131131\\
0.86986986986987	0.13013013013013\\
0.870870870870871	0.129129129129129\\
0.871871871871872	0.128128128128128\\
0.872872872872873	0.127127127127127\\
0.873873873873874	0.126126126126126\\
0.874874874874875	0.125125125125125\\
0.875875875875876	0.124124124124124\\
0.876876876876877	0.123123123123123\\
0.877877877877878	0.122122122122122\\
0.878878878878879	0.121121121121121\\
0.87987987987988	0.12012012012012\\
0.880880880880881	0.119119119119119\\
0.881881881881882	0.118118118118118\\
0.882882882882883	0.117117117117117\\
0.883883883883884	0.116116116116116\\
0.884884884884885	0.115115115115115\\
0.885885885885886	0.114114114114114\\
0.886886886886887	0.113113113113113\\
0.887887887887888	0.112112112112112\\
0.888888888888889	0.111111111111111\\
0.88988988988989	0.11011011011011\\
0.890890890890891	0.109109109109109\\
0.891891891891892	0.108108108108108\\
0.892892892892893	0.107107107107107\\
0.893893893893894	0.106106106106106\\
0.894894894894895	0.105105105105105\\
0.895895895895896	0.104104104104104\\
0.896896896896897	0.103103103103103\\
0.897897897897898	0.102102102102102\\
0.898898898898899	0.101101101101101\\
0.8998998998999	0.1001001001001\\
0.900900900900901	0.099099099099099\\
0.901901901901902	0.098098098098098\\
0.902902902902903	0.097097097097097\\
0.903903903903904	0.0960960960960964\\
0.904904904904905	0.0950950950950953\\
0.905905905905906	0.094094094094094\\
0.906906906906907	0.093093093093093\\
0.907907907907908	0.0920920920920923\\
0.908908908908909	0.0910910910910913\\
0.90990990990991	0.0900900900900903\\
0.910910910910911	0.089089089089089\\
0.911911911911912	0.088088088088088\\
0.912912912912913	0.087087087087087\\
0.913913913913914	0.0860860860860863\\
0.914914914914915	0.0850850850850849\\
0.915915915915916	0.0840840840840841\\
0.916916916916917	0.083083083083083\\
0.917917917917918	0.082082082082082\\
0.918918918918919	0.0810810810810813\\
0.91991991991992	0.0800800800800799\\
0.920920920920921	0.079079079079079\\
0.921921921921922	0.078078078078078\\
0.922922922922923	0.077077077077077\\
0.923923923923924	0.0760760760760765\\
0.924924924924925	0.0750750750750749\\
0.925925925925926	0.074074074074074\\
0.926926926926927	0.0730730730730733\\
0.927927927927928	0.072072072072072\\
0.928928928928929	0.0710710710710712\\
0.92992992992993	0.0700700700700699\\
0.930930930930931	0.069069069069069\\
0.931931931931932	0.068068068068068\\
0.932932932932933	0.067067067067067\\
0.933933933933934	0.0660660660660662\\
0.934934934934935	0.0650650650650653\\
0.935935935935936	0.064064064064064\\
0.936936936936937	0.063063063063063\\
0.937937937937938	0.062062062062062\\
0.938938938938939	0.0610610610610609\\
0.93993993993994	0.0600600600600599\\
0.940940940940941	0.0590590590590589\\
0.941941941941942	0.0580580580580581\\
0.942942942942943	0.057057057057057\\
0.943943943943944	0.0560560560560562\\
0.944944944944945	0.0550550550550553\\
0.945945945945946	0.0540540540540539\\
0.946946946946947	0.053053053053053\\
0.947947947947948	0.052052052052052\\
0.948948948948949	0.0510510510510509\\
0.94994994994995	0.0500500500500499\\
0.950950950950951	0.0490490490490489\\
0.951951951951952	0.0480480480480483\\
0.952952952952953	0.047047047047047\\
0.953953953953954	0.0460460460460459\\
0.954954954954955	0.0450450450450453\\
0.955955955955956	0.0440440440440443\\
0.956956956956957	0.043043043043043\\
0.957957957957958	0.0420420420420423\\
0.958958958958959	0.0410410410410409\\
0.95995995995996	0.0400400400400399\\
0.960960960960961	0.039039039039039\\
0.961961961961962	0.038038038038038\\
0.962962962962963	0.0370370370370373\\
0.963963963963964	0.0360360360360359\\
0.964964964964965	0.0350350350350349\\
0.965965965965966	0.0340340340340339\\
0.966966966966967	0.033033033033033\\
0.967967967967968	0.0320320320320323\\
0.968968968968969	0.0310310310310312\\
0.96996996996997	0.0300300300300299\\
0.970970970970971	0.0290290290290289\\
0.971971971971972	0.028028028028028\\
0.972972972972973	0.0270270270270269\\
0.973973973973974	0.0260260260260262\\
0.974974974974975	0.0250250250250249\\
0.975975975975976	0.0240240240240243\\
0.976976976976977	0.0230230230230233\\
0.977977977977978	0.0220220220220219\\
0.978978978978979	0.0210210210210212\\
0.97997997997998	0.0200200200200202\\
0.980980980980981	0.0190190190190189\\
0.981981981981982	0.0180180180180179\\
0.982982982982983	0.0170170170170169\\
0.983983983983984	0.0160160160160159\\
0.984984984984985	0.0150150150150149\\
0.985985985985986	0.0140140140140139\\
0.986986986986987	0.0130130130130129\\
0.987987987987988	0.0120120120120122\\
0.988988988988989	0.0110110110110112\\
0.98998998998999	0.0100100100100099\\
0.990990990990991	0.00900900900900925\\
0.991991991991992	0.00800800800800794\\
0.992992992992993	0.00700700700700685\\
0.993993993993994	0.00600600600600587\\
0.994994994994995	0.00500500500500489\\
0.995995995995996	0.00400400400400425\\
0.996996996996997	0.00300300300300294\\
0.997997997997998	0.00200200200200185\\
0.998998998998999	0.0010010010010012\\
1	-1.11022302462516e-16\\
};
\addlegendentry{$\mu_0$ in~\refE{qht_example_mu0}};

\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0.466666671581057\\
1	0.466666671581057\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.533533533533533	0.466466466466466\\
};
\addplot [color=blue,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.571571571571572	0.428428428428428\\
};

\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.05,0.92) {$\epsilon^{\star}= 0.4\overline{6}$};
\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.43,0.92) {$0.4\overline{6}$};
\node[below, right, align=left, inner sep=0mm, text=black]
at (rel axis cs:0.61,0.82) {$0.4285$};

\end{axis}
\end{tikzpicture}%
